More Efficient Exact Group-Invariance Testing: using a Representative Subgroup

Non-parametric tests based on permutation, rotation or sign-flipping are examples of group-invariance tests. These tests test invariance of the null distribution under a set of transformations that has a group structure, in the algebraic sense. Such groups are often huge, which makes it computationally infeasible to test using the entire group. Hence, it is standard practice to test using a randomly sampled set of transformations from the group. This random sample still needs to be substantial to obtain good power and replicability. We improve upon this standard practice by using a well-designed subgroup of transformations instead of a random sample. The resulting subgroup-invariance test is still exact, as invariance under a group implies invariance under its subgroups. We illustrate this in a generalized location model and obtain more powerful tests based on the same number of transformations. In particular, we show that a subgroup-invariance test is consistent for lower signal-to-noise ratios than a test based on a random sample. For the special case of a normal location model and a particular design of the subgroup, we show that the power improvement is equivalent to the power difference between a Monte Carlo $Z$-test and a Monte Carlo $t$-test.

==> tikz/n=10.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-09-15 10:52:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 61.20) -- (213.26, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 61.20) -- ( 55.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.17, 61.20) -- ( 95.17, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.54, 61.20) -- (134.54, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.90, 61.20) -- (173.90, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.26, 61.20) -- (213.26, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.81, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 95.17, 39.60) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (134.54, 39.60) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (173.90, 39.60) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.26, 39.60) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 49.20,198.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 92.88) -- ( 43.20, 92.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,119.27) -- ( 43.20,119.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,145.67) -- ( 43.20,145.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,172.07) -- ( 43.20,172.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,198.47) -- ( 43.20,198.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.48) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 92.88) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,119.27) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,145.67) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,172.07) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,198.47) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.80,77.47) {$\alpha$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,203.75) --
	( 49.20,203.75) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {$\mu/\|\epsi\|_2$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {power};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 79.62) --
	( 57.78, 79.68) --
	( 59.75, 80.05) --
	( 61.72, 80.48) --
	( 63.69, 81.28) --
	( 65.65, 81.88) --
	( 67.62, 83.10) --
	( 69.59, 84.26) --
	( 71.56, 85.70) --
	( 73.53, 87.08) --
	( 75.49, 88.69) --
	( 77.46, 90.35) --
	( 79.43, 92.96) --
	( 81.40, 95.22) --
	( 83.37, 97.62) --
	( 85.33, 99.82) --
	( 87.30,102.99) --
	( 89.27,105.28) --
	( 91.24,108.48) --
	( 93.21,111.64) --
	( 95.17,114.70) --
	( 97.14,118.60) --
	( 99.11,121.64) --
	(101.08,125.33) --
	(103.05,128.42) --
	(105.01,132.31) --
	(106.98,136.13) --
	(108.95,139.86) --
	(110.92,143.63) --
	(112.89,147.42) --
	(114.86,151.37) --
	(116.82,155.56) --
	(118.79,158.66) --
	(120.76,162.62) --
	(122.73,166.18) --
	(124.70,169.32) --
	(126.66,172.89) --
	(128.63,175.96) --
	(130.60,179.23) --
	(132.57,182.08) --
	(134.54,184.63) --
	(136.50,187.15) --
	(138.47,189.16) --
	(140.44,191.16) --
	(142.41,193.10) --
	(144.38,194.56) --
	(146.34,195.72) --
	(148.31,196.67) --
	(150.28,197.30) --
	(152.25,197.75) --
	(154.22,198.12) --
	(156.19,198.29) --
	(158.15,198.40) --
	(160.12,198.45) --
	(162.09,198.46) --
	(164.06,198.47) --
	(166.03,198.47) --
	(167.99,198.47) --
	(169.96,198.47) --
	(171.93,198.47) --
	(173.90,198.47) --
	(175.87,198.47) --
	(177.83,198.47) --
	(179.80,198.47) --
	(181.77,198.47) --
	(183.74,198.47) --
	(185.71,198.47) --
	(187.67,198.47) --
	(189.64,198.47) --
	(191.61,198.47) --
	(193.58,198.47) --
	(195.55,198.47) --
	(197.52,198.47) --
	(199.48,198.47) --
	(201.45,198.47) --
	(203.42,198.47) --
	(205.39,198.47) --
	(207.36,198.47) --
	(209.32,198.47) --
	(211.29,198.47) --
	(213.26,198.47) --
	(215.23,198.47) --
	(217.20,198.47) --
	(219.16,198.47) --
	(221.13,198.47);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 55.81, 79.71) --
	( 57.78, 79.83) --
	( 59.75, 79.89) --
	( 61.72, 80.42) --
	( 63.69, 81.15) --
	( 65.65, 81.61) --
	( 67.62, 82.61) --
	( 69.59, 83.37) --
	( 71.56, 84.60) --
	( 73.53, 86.21) --
	( 75.49, 87.57) --
	( 77.46, 89.02) --
	( 79.43, 91.21) --
	( 81.40, 92.85) --
	( 83.37, 94.83) --
	( 85.33, 96.90) --
	( 87.30, 99.28) --
	( 89.27,101.64) --
	( 91.24,104.26) --
	( 93.21,106.86) --
	( 95.17,109.38) --
	( 97.14,112.66) --
	( 99.11,115.22) --
	(101.08,118.44) --
	(103.05,121.06) --
	(105.01,124.45) --
	(106.98,127.86) --
	(108.95,130.80) --
	(110.92,133.93) --
	(112.89,137.02) --
	(114.86,140.39) --
	(116.82,144.28) --
	(118.79,146.65) --
	(120.76,150.38) --
	(122.73,152.97) --
	(124.70,156.30) --
	(126.66,159.41) --
	(128.63,162.16) --
	(130.60,165.11) --
	(132.57,167.99) --
	(134.54,170.50) --
	(136.50,173.01) --
	(138.47,175.20) --
	(140.44,177.73) --
	(142.41,179.85) --
	(144.38,181.95) --
	(146.34,183.27) --
	(148.31,185.20) --
	(150.28,186.41) --
	(152.25,188.06) --
	(154.22,189.19) --
	(156.19,190.25) --
	(158.15,191.10) --
	(160.12,191.90) --
	(162.09,192.84) --
	(164.06,193.44) --
	(166.03,193.96) --
	(167.99,194.59) --
	(169.96,195.02) --
	(171.93,195.34) --
	(173.90,195.71) --
	(175.87,196.09) --
	(177.83,196.29) --
	(179.80,196.59) --
	(181.77,196.72) --
	(183.74,197.01) --
	(185.71,197.15) --
	(187.67,197.32) --
	(189.64,197.43) --
	(191.61,197.57) --
	(193.58,197.63) --
	(195.55,197.72) --
	(197.52,197.79) --
	(199.48,197.91) --
	(201.45,197.93) --
	(203.42,198.01) --
	(205.39,198.04) --
	(207.36,198.08) --
	(209.32,198.11) --
	(211.29,198.14) --
	(213.26,198.18) --
	(215.23,198.23) --
	(217.20,198.24) --
	(219.16,198.27) --
	(221.13,198.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 79.68) -- (227.75, 79.68);
\end{scope}
\end{tikzpicture}


==> tikz/n=2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-09-15 10:23:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 61.20) -- (213.26, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 61.20) -- ( 55.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.17, 61.20) -- ( 95.17, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.54, 61.20) -- (134.54, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.90, 61.20) -- (173.90, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.26, 61.20) -- (213.26, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.81, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 95.17, 39.60) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (134.54, 39.60) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (173.90, 39.60) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.26, 39.60) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 49.20,198.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 92.88) -- ( 43.20, 92.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,119.27) -- ( 43.20,119.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,145.67) -- ( 43.20,145.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,172.07) -- ( 43.20,172.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,198.47) -- ( 43.20,198.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.48) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 92.88) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,119.27) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,145.67) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,172.07) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,198.47) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.80,130.47) {$\alpha$};


\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,203.75) --
	( 49.20,203.75) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {$\mu / \|\epsi\|_2$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {power};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,132.22) --
	( 57.78,132.48) --
	( 59.75,132.49) --
	( 61.72,132.63) --
	( 63.69,132.53) --
	( 65.65,132.43) --
	( 67.62,132.16) --
	( 69.59,132.51) --
	( 71.56,132.51) --
	( 73.53,132.44) --
	( 75.49,132.31) --
	( 77.46,132.55) --
	( 79.43,132.33) --
	( 81.40,132.38) --
	( 83.37,132.66) --
	( 85.33,132.30) --
	( 87.30,132.21) --
	( 89.27,132.14) --
	( 91.24,132.31) --
	( 93.21,132.00) --
	( 95.17,132.61) --
	( 97.14,132.33) --
	( 99.11,132.44) --
	(101.08,132.44) --
	(103.05,132.51) --
	(105.01,132.73) --
	(106.98,132.42) --
	(108.95,132.62) --
	(110.92,132.56) --
	(112.89,132.49) --
	(114.86,132.98) --
	(116.82,132.61) --
	(118.79,132.61) --
	(120.76,132.53) --
	(122.73,132.63) --
	(124.70,132.57) --
	(126.66,132.37) --
	(128.63,132.37) --
	(130.60,132.48) --
	(132.57,132.31) --
	(134.54,132.60) --
	(136.50,134.57) --
	(138.47,136.58) --
	(140.44,138.52) --
	(142.41,141.24) --
	(144.38,143.47) --
	(146.34,146.17) --
	(148.31,148.61) --
	(150.28,151.53) --
	(152.25,154.73) --
	(154.22,157.50) --
	(156.19,160.61) --
	(158.15,164.75) --
	(160.12,168.45) --
	(162.09,172.98) --
	(164.06,178.61) --
	(166.03,186.52) --
	(167.99,198.47) --
	(169.96,198.47) --
	(171.93,198.47) --
	(173.90,198.47) --
	(175.87,198.47) --
	(177.83,198.47) --
	(179.80,198.47) --
	(181.77,198.47) --
	(183.74,198.47) --
	(185.71,198.47) --
	(187.67,198.47) --
	(189.64,198.47) --
	(191.61,198.47) --
	(193.58,198.47) --
	(195.55,198.47) --
	(197.52,198.47) --
	(199.48,198.47) --
	(201.45,198.47) --
	(203.42,198.47) --
	(205.39,198.47) --
	(207.36,198.47) --
	(209.32,198.47) --
	(211.29,198.47) --
	(213.26,198.47) --
	(215.23,198.47) --
	(217.20,198.47) --
	(219.16,198.47) --
	(221.13,198.47);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 55.81,132.18) --
	( 57.78,132.34) --
	( 59.75,132.45) --
	( 61.72,132.31) --
	( 63.69,132.62) --
	( 65.65,132.26) --
	( 67.62,132.36) --
	( 69.59,132.62) --
	( 71.56,132.45) --
	( 73.53,132.34) --
	( 75.49,132.35) --
	( 77.46,132.55) --
	( 79.43,132.46) --
	( 81.40,132.41) --
	( 83.37,132.45) --
	( 85.33,132.34) --
	( 87.30,132.29) --
	( 89.27,132.46) --
	( 91.24,132.36) --
	( 93.21,131.72) --
	( 95.17,132.54) --
	( 97.14,132.14) --
	( 99.11,132.59) --
	(101.08,132.64) --
	(103.05,132.48) --
	(105.01,132.80) --
	(106.98,132.34) --
	(108.95,132.85) --
	(110.92,132.47) --
	(112.89,132.84) --
	(114.86,132.67) --
	(116.82,132.41) --
	(118.79,132.38) --
	(120.76,132.66) --
	(122.73,132.55) --
	(124.70,132.44) --
	(126.66,132.22) --
	(128.63,132.26) --
	(130.60,132.70) --
	(132.57,132.94) --
	(134.54,132.97) --
	(136.50,136.23) --
	(138.47,138.77) --
	(140.44,140.62) --
	(142.41,143.18) --
	(144.38,144.27) --
	(146.34,146.25) --
	(148.31,147.53) --
	(150.28,148.86) --
	(152.25,150.59) --
	(154.22,151.35) --
	(156.19,152.42) --
	(158.15,154.02) --
	(160.12,154.73) --
	(162.09,155.96) --
	(164.06,156.86) --
	(166.03,157.51) --
	(167.99,158.20) --
	(169.96,159.32) --
	(171.93,159.93) --
	(173.90,160.23) --
	(175.87,161.49) --
	(177.83,162.06) --
	(179.80,162.62) --
	(181.77,163.19) --
	(183.74,163.98) --
	(185.71,164.64) --
	(187.67,164.93) --
	(189.64,165.79) --
	(191.61,165.99) --
	(193.58,166.58) --
	(195.55,166.96) --
	(197.52,167.44) --
	(199.48,167.92) --
	(201.45,168.80) --
	(203.42,168.99) --
	(205.39,169.43) --
	(207.36,170.03) --
	(209.32,169.93) --
	(211.29,170.40) --
	(213.26,170.59) --
	(215.23,171.18) --
	(217.20,171.28) --
	(219.16,172.13) --
	(221.13,172.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,132.47) -- (227.75,132.47);
\end{scope}
\end{tikzpicture}


==> tikz/n=3.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-09-15 10:37:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 61.20) -- (213.26, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 61.20) -- ( 55.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.17, 61.20) -- ( 95.17, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.54, 61.20) -- (134.54, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.90, 61.20) -- (173.90, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.26, 61.20) -- (213.26, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.81, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 95.17, 39.60) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (134.54, 39.60) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (173.90, 39.60) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.26, 39.60) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 49.20,198.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 92.88) -- ( 43.20, 92.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,119.27) -- ( 43.20,119.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,145.67) -- ( 43.20,145.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,172.07) -- ( 43.20,172.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,198.47) -- ( 43.20,198.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.48) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 92.88) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,119.27) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,145.67) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,172.07) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,198.47) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.80,108.47) {$\alpha$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,203.75) --
	( 49.20,203.75) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {$\mu/\|\epsi\|_2$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {power};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,110.32) --
	( 57.78,110.49) --
	( 59.75,110.66) --
	( 61.72,110.56) --
	( 63.69,110.94) --
	( 65.65,110.93) --
	( 67.62,111.18) --
	( 69.59,111.61) --
	( 71.56,111.63) --
	( 73.53,111.77) --
	( 75.49,112.07) --
	( 77.46,112.05) --
	( 79.43,112.82) --
	( 81.40,113.07) --
	( 83.37,114.01) --
	( 85.33,114.13) --
	( 87.30,114.58) --
	( 89.27,114.85) --
	( 91.24,115.62) --
	( 93.21,116.12) --
	( 95.17,116.77) --
	( 97.14,117.33) --
	( 99.11,118.19) --
	(101.08,118.60) --
	(103.05,119.42) --
	(105.01,120.46) --
	(106.98,121.80) --
	(108.95,122.65) --
	(110.92,123.42) --
	(112.89,124.46) --
	(114.86,125.11) --
	(116.82,126.38) --
	(118.79,127.64) --
	(120.76,128.94) --
	(122.73,130.25) --
	(124.70,131.77) --
	(126.66,133.17) --
	(128.63,134.50) --
	(130.60,136.46) --
	(132.57,137.92) --
	(134.54,139.94) --
	(136.50,141.34) --
	(138.47,143.52) --
	(140.44,145.81) --
	(142.41,148.19) --
	(144.38,150.55) --
	(146.34,153.10) --
	(148.31,155.59) --
	(150.28,158.87) --
	(152.25,162.93) --
	(154.22,167.94) --
	(156.19,172.42) --
	(158.15,177.11) --
	(160.12,181.80) --
	(162.09,186.37) --
	(164.06,191.06) --
	(166.03,195.78) --
	(167.99,198.47) --
	(169.96,198.47) --
	(171.93,198.47) --
	(173.90,198.47) --
	(175.87,198.47) --
	(177.83,198.47) --
	(179.80,198.47) --
	(181.77,198.47) --
	(183.74,198.47) --
	(185.71,198.47) --
	(187.67,198.47) --
	(189.64,198.47) --
	(191.61,198.47) --
	(193.58,198.47) --
	(195.55,198.47) --
	(197.52,198.47) --
	(199.48,198.47) --
	(201.45,198.47) --
	(203.42,198.47) --
	(205.39,198.47) --
	(207.36,198.47) --
	(209.32,198.47) --
	(211.29,198.47) --
	(213.26,198.47) --
	(215.23,198.47) --
	(217.20,198.47) --
	(219.16,198.47) --
	(221.13,198.47);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 55.81,110.31) --
	( 57.78,110.69) --
	( 59.75,110.26) --
	( 61.72,110.68) --
	( 63.69,110.64) --
	( 65.65,110.73) --
	( 67.62,111.16) --
	( 69.59,111.09) --
	( 71.56,111.23) --
	( 73.53,111.07) --
	( 75.49,111.68) --
	( 77.46,111.93) --
	( 79.43,112.06) --
	( 81.40,112.36) --
	( 83.37,112.87) --
	( 85.33,113.06) --
	( 87.30,113.45) --
	( 89.27,113.59) --
	( 91.24,113.92) --
	( 93.21,114.65) --
	( 95.17,114.82) --
	( 97.14,115.77) --
	( 99.11,115.91) --
	(101.08,116.13) --
	(103.05,116.84) --
	(105.01,118.02) --
	(106.98,118.83) --
	(108.95,119.11) --
	(110.92,119.94) --
	(112.89,120.50) --
	(114.86,121.42) --
	(116.82,121.91) --
	(118.79,122.98) --
	(120.76,123.99) --
	(122.73,125.20) --
	(124.70,126.01) --
	(126.66,127.29) --
	(128.63,128.20) --
	(130.60,129.91) --
	(132.57,130.84) --
	(134.54,132.78) --
	(136.50,134.35) --
	(138.47,135.91) --
	(140.44,138.18) --
	(142.41,140.22) --
	(144.38,141.61) --
	(146.34,143.64) --
	(148.31,145.29) --
	(150.28,146.62) --
	(152.25,148.57) --
	(154.22,150.58) --
	(156.19,151.85) --
	(158.15,153.19) --
	(160.12,154.97) --
	(162.09,156.13) --
	(164.06,157.23) --
	(166.03,158.50) --
	(167.99,159.60) --
	(169.96,160.60) --
	(171.93,162.18) --
	(173.90,163.04) --
	(175.87,164.05) --
	(177.83,165.08) --
	(179.80,165.93) --
	(181.77,167.19) --
	(183.74,168.04) --
	(185.71,168.44) --
	(187.67,169.39) --
	(189.64,170.34) --
	(191.61,170.83) --
	(193.58,171.72) --
	(195.55,172.30) --
	(197.52,173.12) --
	(199.48,173.71) --
	(201.45,174.10) --
	(203.42,174.57) --
	(205.39,175.54) --
	(207.36,176.25) --
	(209.32,176.55) --
	(211.29,177.19) --
	(213.26,177.56) --
	(215.23,178.09) --
	(217.20,178.63) --
	(219.16,178.93) --
	(221.13,179.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,110.47) -- (227.75,110.47);
\end{scope}
\end{tikzpicture}


==> tikz/n=30.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-09-15 11:17:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 61.20) -- (213.26, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 61.20) -- ( 55.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.17, 61.20) -- ( 95.17, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.54, 61.20) -- (134.54, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.90, 61.20) -- (173.90, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.26, 61.20) -- (213.26, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.81, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 95.17, 39.60) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (134.54, 39.60) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (173.90, 39.60) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.26, 39.60) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 49.20,198.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 92.88) -- ( 43.20, 92.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,119.27) -- ( 43.20,119.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,145.67) -- ( 43.20,145.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,172.07) -- ( 43.20,172.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,198.47) -- ( 43.20,198.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.48) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 92.88) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,119.27) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,145.67) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,172.07) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,198.47) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.80,69) {$\alpha$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,203.75) --
	( 49.20,203.75) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {$\mu/\|\epsi\|_2$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {power};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 70.81) --
	( 57.78, 70.98) --
	( 59.75, 71.65) --
	( 61.72, 72.58) --
	( 63.69, 73.80) --
	( 65.65, 75.59) --
	( 67.62, 77.83) --
	( 69.59, 80.21) --
	( 71.56, 83.28) --
	( 73.53, 86.52) --
	( 75.49, 90.79) --
	( 77.46, 95.13) --
	( 79.43,100.18) --
	( 81.40,105.84) --
	( 83.37,111.53) --
	( 85.33,117.68) --
	( 87.30,124.23) --
	( 89.27,130.66) --
	( 91.24,137.57) --
	( 93.21,144.18) --
	( 95.17,150.69) --
	( 97.14,156.83) --
	( 99.11,163.02) --
	(101.08,168.44) --
	(103.05,173.58) --
	(105.01,178.29) --
	(106.98,182.58) --
	(108.95,185.88) --
	(110.92,188.66) --
	(112.89,191.24) --
	(114.86,193.03) --
	(116.82,194.86) --
	(118.79,195.85) --
	(120.76,196.78) --
	(122.73,197.35) --
	(124.70,197.77) --
	(126.66,198.06) --
	(128.63,198.24) --
	(130.60,198.34) --
	(132.57,198.39) --
	(134.54,198.44) --
	(136.50,198.46) --
	(138.47,198.46) --
	(140.44,198.46) --
	(142.41,198.47) --
	(144.38,198.47) --
	(146.34,198.47) --
	(148.31,198.46) --
	(150.28,198.47) --
	(152.25,198.47) --
	(154.22,198.47) --
	(156.19,198.47) --
	(158.15,198.47) --
	(160.12,198.47) --
	(162.09,198.47) --
	(164.06,198.47) --
	(166.03,198.47) --
	(167.99,198.47) --
	(169.96,198.47) --
	(171.93,198.47) --
	(173.90,198.47) --
	(175.87,198.47) --
	(177.83,198.47) --
	(179.80,198.47) --
	(181.77,198.47) --
	(183.74,198.47) --
	(185.71,198.47) --
	(187.67,198.47) --
	(189.64,198.47) --
	(191.61,198.47) --
	(193.58,198.47) --
	(195.55,198.47) --
	(197.52,198.47) --
	(199.48,198.47) --
	(201.45,198.47) --
	(203.42,198.47) --
	(205.39,198.47) --
	(207.36,198.47) --
	(209.32,198.47) --
	(211.29,198.47) --
	(213.26,198.47) --
	(215.23,198.47) --
	(217.20,198.47) --
	(219.16,198.47) --
	(221.13,198.47);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 55.81, 70.89) --
	( 57.78, 71.02) --
	( 59.75, 71.61) --
	( 61.72, 72.30) --
	( 63.69, 73.62) --
	( 65.65, 75.19) --
	( 67.62, 77.22) --
	( 69.59, 79.30) --
	( 71.56, 82.42) --
	( 73.53, 85.24) --
	( 75.49, 89.21) --
	( 77.46, 93.11) --
	( 79.43, 97.62) --
	( 81.40,102.66) --
	( 83.37,108.14) --
	( 85.33,113.74) --
	( 87.30,119.64) --
	( 89.27,125.72) --
	( 91.24,131.90) --
	( 93.21,138.56) --
	( 95.17,144.19) --
	( 97.14,150.47) --
	( 99.11,156.57) --
	(101.08,162.19) --
	(103.05,167.35) --
	(105.01,171.87) --
	(106.98,176.37) --
	(108.95,179.98) --
	(110.92,183.58) --
	(112.89,186.59) --
	(114.86,188.81) --
	(116.82,191.25) --
	(118.79,192.84) --
	(120.76,194.43) --
	(122.73,195.39) --
	(124.70,196.13) --
	(126.66,196.89) --
	(128.63,197.32) --
	(130.60,197.67) --
	(132.57,197.92) --
	(134.54,198.07) --
	(136.50,198.19) --
	(138.47,198.28) --
	(140.44,198.33) --
	(142.41,198.38) --
	(144.38,198.42) --
	(146.34,198.44) --
	(148.31,198.44) --
	(150.28,198.44) --
	(152.25,198.45) --
	(154.22,198.46) --
	(156.19,198.46) --
	(158.15,198.46) --
	(160.12,198.46) --
	(162.09,198.47) --
	(164.06,198.46) --
	(166.03,198.47) --
	(167.99,198.47) --
	(169.96,198.46) --
	(171.93,198.47) --
	(173.90,198.47) --
	(175.87,198.47) --
	(177.83,198.47) --
	(179.80,198.47) --
	(181.77,198.47) --
	(183.74,198.47) --
	(185.71,198.47) --
	(187.67,198.47) --
	(189.64,198.47) --
	(191.61,198.47) --
	(193.58,198.47) --
	(195.55,198.47) --
	(197.52,198.47) --
	(199.48,198.47) --
	(201.45,198.47) --
	(203.42,198.47) --
	(205.39,198.47) --
	(207.36,198.47) --
	(209.32,198.47) --
	(211.29,198.47) --
	(213.26,198.47) --
	(215.23,198.47) --
	(217.20,198.47) --
	(219.16,198.47) --
	(221.13,198.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 70.88) -- (227.75, 70.88);
\end{scope}
\end{tikzpicture}


==> tikz/near_oracle.tex <==
\centering


\begin{tikzpicture}[scale = 4]
	% \vepsi
	\node[label={$\vepsi$}] at (-0.4619398, -0.1913417) [circle,fill,inner sep=1pt]{} ;

	% \viota\mu
	\node[label={$\viota\mu$}] at (1, 1) [circle,fill,inner sep=1pt]{};
	
	% \vx
	\node[label={$\vx$}] at (0.5380602, 0.8086583) [circle,fill,inner sep=1pt]{};

	% O_{\vx}
	\draw (0, 0) circle (0.9713069);
	
	% O_{\vepsi}
	\draw (0, 0) circle (.5);

	% S\vx
	\node at (-0.7507988, 0.6162290)[label={$\widetilde{\mS}\vx$}] [circle,fill,inner sep=1pt]{};
	
	% S\vepsi
	\node at (0.1441886, -0.4787584)[label={$\widetilde{\mS}\vepsi$}] [circle,fill,inner sep=1pt]{};
		
	% \viota
	\draw[thick] (0, 0) -- (0.7071, 0.7071);
	\node at (0.7071, 0.7071)[label={$\viota$}] [circle,fill,inner sep=1pt]{};
	
	
	% S\viota
	\draw[thick] (0, 0) -- (-0.6328517, 0.7742730);
	\node at (-0.6328517, 0.7742730)[label={$\widetilde{\mS}\viota$}] [circle,fill,inner sep=1pt]{};

	% S\viota\mu
	\node[label={$\widetilde{\mS}\viota\mu$}] at (-0.8949874, 1.0949874) [circle,fill,inner sep=1pt]{};
	
	% projections \vx
	\node at (-0.0672849, -0.0672849) [circle,fill,inner sep=1pt]{};
	\draw[dashed] (-0.7507988, 0.6162290) -- (-0.0672849, -0.0672849);	
	
	% projections \vepsi
	\node at (-0.1672849, -0.1672849) [circle,fill,inner sep=1pt]{};
	\draw[dashed] (0.1441886, -0.4787584) -- (-0.1672849, -0.1672849);
	
	\node at (-.12, -.24)[label={$\viota\viota'\widetilde{\mS}\vepsi \approx \viota\viota'\widetilde{\mS}\vx$}] {};
\end{tikzpicture}



==> tikz/oracle.tex <==
\begin{tikzpicture}[scale = 4]
	% \vepsi
	\node[label={$\vepsi$}] at (-0.4619398, -0.1913417) [circle,fill,inner sep=1pt]{} ;

	% \viota\mu
	\node[label={$\viota\mu$}] at (1, 1) [circle,fill,inner sep=1pt]{};
	
	% \vx
	\node[label={$\vx$}] at (0.5380602, 0.8086583) [circle,fill,inner sep=1pt]{};

	% O_{\vx}
	\draw (0, 0) circle (0.9713069);
	\node[label={$O_{\vx}$}] at (1.05, 0){};
	
	% O_{\vepsi}
	\draw (0, 0) circle (.5);
	\node[label={$O_{\vepsi}$}] at (0.58, 0){};
	
	% S\vx
	\node at (-0.8086583, 0.5380602)[label={$\mS\vx$}] [circle,fill,inner sep=1pt]{};

	% S\vepsi
	\node at (0.1913417, -0.4619398)[label={$\mS\vepsi$}] [circle,fill,inner sep=1pt]{};
		
	% \viota
	\draw[thick] (0, 0) -- (0.7071, 0.7071);
	\node at (0.7071, 0.7071)[label={$\viota$}] [circle,fill,inner sep=1pt]{};
	
	
	% S\viota
	\draw[thick] (0, 0) -- (-0.7071, 0.7071);
	\node at (-0.7071, 0.7071)[label={$\mS\viota$}] [circle,fill,inner sep=1pt]{};

	% S\viota\mu
	\node[label={$\mS\viota\mu$}] at (-1, 1) [circle,fill,inner sep=1pt]{};
		
	
	% projection line
	\draw[dashed] (-0.8086583, 0.5380602) -- (0.1913417, -0.4619398);
	
	% projections \vx
	\node at (-0.135299, -0.135299)[label={$\viota\viota'\mS\vepsi = \viota\viota'\mS\vx$}] [circle,fill,inner sep=1pt]{};
\end{tikzpicture}


==> tikz/oracle_g.tex <==
\centering


\begin{tikzpicture}
	% \vepsi
	\draw[red,thick,dashed] (0, 0) -- (-.5, 0);
	\node[label={\small $\vepsi$}] at (-.5, 0) [circle,fill,inner sep=1pt]{} ;

	% \viota\mu
	\node[label={\small $\viota\mu$}] at (1, 1) [circle,fill,inner sep=1pt]{};
	
	% \vx
	\draw[red,thick,dashed] (1, 1) -- (.5, 1);	
	\node[label={\small $\vx$}] at (.5, 1) [circle,fill,inner sep=1pt]{};

	
	% \viota
	\draw[thick] (0, 0) -- (0.7071, 0.7071);
	
	% \vg
	\draw[thick] (0, 0) -- (-0.7071, 0.7071);
	%\draw[thick] (0, 0) -- (0.7071, -0.7071);
	%\draw[thick] (0, 0) -- (-0.7071, -0.7071);
	
	% projections \vepsi
	\draw[thick, green] (-.5, 0) -- (-.25, .25);
	
	% projections \vx
	\draw[thick, blue] (.5, 1) -- (-.25, .25);
	\node at (-.25, .25) [circle,fill,blue,inner sep=1pt]{};
	\draw[thick, blue] (.5, 1) -- (.75, .75);
	\node at (.75, .75) [circle,fill,blue,inner sep=1pt]{};
\end{tikzpicture}


==> tikz/triangle_near_oracle.tex <==
\centering

\begin{tikzpicture}[scale = 3]
	% \viota\mu
	\node[label={\tiny $\viota\mu$}] at (1, 1) [circle,fill,inner sep=1pt]{};
	\node at (-1.3660254, 0.3660254)[label={\tiny $\mS_1\viota\mu$}] [circle,fill,inner sep=1pt]{};
	\node at (0.3660254, -1.3660254)[label={\tiny $\mS_2\viota\mu$}] [circle,fill,inner sep=1pt]{};
	
	% \vepsi, \mS_1\vepsi, \mS_2\vepsi
	\node[label={\tiny $\vepsi$}] at (-0.4619398, -0.1913417) [circle,fill,inner sep=1pt]{} ;
	\node[label={\tiny $\mS_1\vepsi$}] at (0.3966767, -0.3043807) [circle,fill,inner sep=1pt]{} ;
	\node[label={\tiny $\mS_2\vepsi$}] at (0.0652631, 0.4957224) [circle,fill,inner sep=1pt]{} ;
		
	% \vx, \mS_1\vx, \mS_2\vx
	\node[label={\small $\vx$}] at (0.5380602, 0.8086583) [circle,fill,inner sep=1pt]{};
	\node at (-0.96934873, 0.06164469)[label={\tiny $\mS_1\vx$}] [circle,fill,inner sep=1pt]{};
	\node at (0.4312885, -0.8703030)[label={\tiny $\mS_2\vx$}] [circle,fill,inner sep=1pt]{};

	% \viota
	\draw[thick] (0, 0) -- (0.7071, 0.7071);
	\node at (0.7071, 0.7071)[label={\tiny $\viota$}] [circle,fill,inner sep=1pt]{};
	\draw[thick] (0, 0) -- (-0.9659258, 0.2588190);
	\node at (-0.9659258, 0.2588190)[label={\tiny $\mS_1\viota$}] [circle,fill,inner sep=1pt]{};
	\draw[thick] (0, 0) -- (0.2588190, -0.9659258);
	\node at (0.2588190, -0.9659258)[label={\tiny $\mS_2\viota$}] [circle,fill,inner sep=1pt]{};
		
	% O_{\vx}
	\draw (0, 0) circle (0.9713069);
	
	% O_{\vepsi}
	\draw (0, 0) circle (.5);
		
	% \viota\viota'\vepsi, \viota\viota'\mS_1\vepsi, \viota\viota'\mS_2\vepsi
	\node at (0.04614798, 0.04614798)[label={\tiny $\viota\viota'\mS_1\vepsi$}] [circle,fill,green,inner sep=1pt]{};
	\node at (0.2804928, 0.2804928)[label={\tiny $\viota\viota'\mS_2\vepsi$}] [circle,fill,green,inner sep=1pt]{};
	\node at (-0.3266407, -0.3266407)[label={\tiny $\viota\viota'\vepsi$}] [circle,fill,green,inner sep=1pt]{};
	
		% \viota\viota'\vx, \viota\viota'\mS_1\vx, \viota\viota'\mS_2\vx
	\node at (-0.453852, -0.453852)[label={\tiny $\viota\viota'\mS_1\vx$}] [circle,fill,blue,inner sep=1pt]{};
	\node at (-0.2195072, -0.2195072)[label={\tiny $\viota\viota'\mS_2\vx$}] [circle,fill,blue,inner sep=1pt]{};
	\node at (0.6733593, 0.6733593)[label={\tiny $\viota\viota'\vx$}] [circle,fill,blue,inner sep=1pt]{};
\end{tikzpicture}

